Sequence-to-Sequence Speech Recognition with Time-Depth Separable Convolutions

We propose a fully convolutional sequence-to-sequence encoder architecture with a simple and efficient decoder. Our model improves WER on LibriSpeech while being an order of magnitude more efficient than a strong RNN baseline. Key to our approach is a time-depth separable convolution block which dramatically reduces the number of parameters in the model while keeping the receptive field large. We also give a stable and efficient beam search inference procedure which allows us to effectively integrate a language model. Coupled with a convolutional language model, our time-depth separable convolution architecture improves by more than 22% relative WER over the best previously reported sequence-to-sequence results on the noisy LibriSpeech test set.

==> beam_search_clean.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title=({\bf a}) dev clean,
  xlabel=Beam Size (log),
  ylabel=WER,
  ymax=5,
  xtick=data,
  xmode=log,  log ticks with fixed point,
  width=1.2\columnwidth,
  height=4.5cm
]
\addplot table [y=ngramclean, x=beamsize]{beam_search.dat};
\addplot table [y=convclean, x=beamsize]{beam_search.dat};
\addlegendentry{4-gram}
\addlegendentry{ConvLM}
\end{axis}
\end{tikzpicture}

==> beam_search_other.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title=({\bf b}) dev other,
  xlabel=Beam Size (log),
  xmode=log,  log ticks with fixed point,
  ymax=13,
  ytick={9,10,11,12,13},
  xtick=data,
  width=1.3\columnwidth,
  height=4.5cm
]
\addplot table [y=ngramother, x=beamsize]{beam_search.dat};
\addplot table [y=convother, x=beamsize]{beam_search.dat};
\addlegendentry{4-gram}
\addlegendentry{ConvLM}
\end{axis}
\end{tikzpicture}

==> receptive_field_clean.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title=({\bf a}) dev clean,
  xlabel=Receptive Field (s),
  ylabel=WER,
  ymax=8,
  xtick=data,
  legend style={at={(0.62, .78)},anchor=south west},
  width=1.2\columnwidth,
  height=4.5cm%7cm
]
\addplot table [y=cleanwer, x=receptivefield]{receptive_fields.dat};
%\addplot table [y=otherwer, x=receptivefield]{receptive_fields.dat};
%\addlegendentry{Dev Clean}
%\addlegendentry{Dev Other}
\end{axis}
\end{tikzpicture}

==> receptive_field_other.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title=({\bf b}) dev other,
  xlabel=Receptive Field (s),
  ymax=20,
  xtick=data,
  width=1.3\columnwidth,
  height=4.5cm
]
\addplot table [y=otherwer, x=receptivefield]{receptive_fields.dat};
\end{axis}
\end{tikzpicture}
